Theory of Disordered Superconductors with Applications to Nonlinear Current Response

I present a review of the theory and basic equations for charge transport in superconducting alloys starting from the Keldysh formulation of the quasiclassical transport equations developed by Eilenberger, Larkin and Ovchinnikov and Eliashberg. This formulation is the natural extension of Landau's theory of normal Fermi liquids to the superconducting state of strongly correlated metals. For dirty metals the transport equations reduce to equations for charge diffusion, with the current response given by the Drude conductivity at low temperatures. The extension of the diffusion equation for the charge and current response of a strongly disordered normal metal to the superconducting state yields Usadel's equations for the non-equilibrium quasiclassical Keldysh propagator. The conditions for the applicability of the Usadel equations are discussed, the pair-breaking effect of disorder on the current response, including the nonlinear current response to an EM field in the dirty limit, $\tau \ll \hbar/\Delta$, are reported. The same nonlinearity is shown to lead to source currents for photon generation and nonlinear Kerr rotation driven by the nonlinear response to excitation of the superconductor by a multi-mode EM field. The potential relevance of the nonlinear source currents to SRF cavities as detectors of axion-like dark matter candidates is briefly discussed.

==> fmf-Sigma-small.tex <==
%
% Feynman Diagrams of order small^1 
%
\setlength{\unitlength}{1mm}
\begin{fmffile}{fmf-Sigma-small}
\input{feynman_defs.sty}
%--------------------- Zeroth Order -------------------------------
\[
\mbox{\large $\sml^0$:}
	\parbox{20mm}{
	\begin{fmfgraph*}(18,18)
		\fmfpen{thick}
		\fmfforce{(0.10w,0.5h)}{v2}
		\fmfforce{(0.90w,0.5h)}{v4}
		\fmfforce{(0.50w,1.0h)}{v8}
		\fmfforce{(0.50w,0.50h)}{v9}
		\fmfv{d.sh=circle,d.fi=-0.5,d.si=0.250w}{v9}
		%\fmfv{d.sh=cross,d.si=0.2h}{v8}
		%\fmf{zigzag}{v8,v9}
		\fmf{plain}{v9,v4}
		\fmf{plain,label=(a)}{v2,v9}
	\end{fmfgraph*}
	}
\]
%--------------------- External Fields -------------------------------

\[ 
%--------------------------------------------------------------------------
\mbox{\large $\sml^1$:}
	\parbox{20mm}{
	\begin{fmfgraph*}(18,18)
		\fmfpen{thick}
		\fmfforce{(0.10w,0.5h)}{v2}
		\fmfforce{(0.90w,0.5h)}{v4}
		\fmfforce{(0.50w,1.0h)}{v8}
		\fmfforce{(0.50w,0.50h)}{v9}
		\fmfv{d.sh=circle,d.fi=-0.5,d.si=0.250w}{v9}
		%\fmfv{d.sh=cross,d.si=0.2h}{v8}
		\fmf{zigzag}{v8,v9}
		\fmf{plain}{v9,v4}
		\fmf{plain,label=(b)}{v2,v9}
	\end{fmfgraph*}
	}
%--------------------------------------------------------------------------
\qquad
%--------------------- Migdal Diagram - Electron-Phonon Self Energy  ------
%\mbox{\large $\sml^1$:}
	\parbox{20mm}{
	\begin{fmfgraph*}(22,18)
		\fmfpen{thick}
		\fmfleft{i}
		\fmfright{o}
		\fmfforce{(0.250w,0.5h)}{l}
		\fmfforce{(0.750w,0.5h)}{r}
		\fmf{plain,label=(c)}{i,l}
		\fmf{plain}{l,r}
		\fmf{plain}{r,o}
		\fmf{wiggly,right=2.0,tension=0.3}{r,l}
		\fmfv{d.sh=circle,d.fi=-0.5,d.si=0.175w}{l,r}
	\end{fmfgraph*}
	}
\qquad
%--------------------- Electronic Mean-Field Self Energy  -----------------
	\parbox{20mm}{
	\begin{fmfgraph*}(18,18)
		\fmfpen{thick}
		\fmfleft{i}
		\fmfright{o}
		\fmf{plain,label=(d)}{i,v}
		\fmf{plain}{v,o}
		\fmf{plain,right=5.5,tension=0.5}{v,v}
		\fmfv{d.sh=circle,d.fi=-0.5,d.si=0.250w}{v}
	\end{fmfgraph*}
	}
%--------------------------------------------------------------------------
\]
%--------------------------------------------------------------------------

%--------------------- Impurity T-matrix Diagrams -------------------------
\[
\mbox{\large $\sml^1$:}
	\parbox{20mm}{
	\begin{fmfgraph*}(8,18)
		\fmfpen{thick}
		\fmfleft{i}
		\fmfright{o}
		\fmfforce{(0.5w,1.0h)}{t}
		\fmfforce{(0.5w,0.5h)}{b}
		\fmfv{d.sh=cross,d.si=0.2h}{t}
		%\fmfv{d.sh=circle,d.fi=1,d.si=0.125h}{b}
		\fmfv{d.sh=circle,d.fi=-0.5,d.si=0.175h}{b}
		\fmf{plain,label=(e)}{i,b}
		\fmf{plain}{b,o}
		\fmf{dashes}{b,t}
	\end{fmfgraph*}
	}
\hspace*{-5mm} +\, 
%--------------------- Impurity T-matrix 2nd Order -------------------------
	\parbox{15mm}{
	\begin{fmfgraph*}(18,18)
		\fmfpen{thick}
		\fmfleft{i}
		\fmfright{o}
		\fmfforce{(0.5w,1.0h)}{t}
		\fmfforce{(0.25w,0.5h)}{b2}
		\fmfforce{(0.75w,0.5h)}{b1}
		\fmfv{d.sh=cross,d.si=0.2h}{t}
		%\fmfv{d.sh=circle,d.fi=1,d.si=0.125h}{b1}
		%\fmfv{d.sh=circle,d.fi=1,d.si=0.125h}{b2}
		\fmfv{d.sh=circle,d.fi=-0.5,d.si=0.175h}{b1}
		\fmfv{d.sh=circle,d.fi=-0.5,d.si=0.175h}{b2}
		\fmf{plain}{i,b1}
		%\fmf{plain,label=(d)}{b2,b1}
		\fmf{plain}{b2,b1}
		\fmf{plain}{b2,o}
		\fmf{dashes}{b1,t}
		\fmf{dashes}{b2,t}
	\end{fmfgraph*}
	}
\quad + \hspace*{-.3mm}
%--------------------- Impurity T-matrix 3rd Order -------------------------
	\parbox{15mm}{
	\begin{fmfgraph*}(18,18)
		\fmfpen{thick}
		\fmfleft{i}
		\fmfright{o}
		\fmfforce{(0.5w,1.0h)}{t}
		\fmfforce{(0.15w,0.5h)}{b3}
		\fmfforce{(0.50w,0.5h)}{b2}
		\fmfforce{(0.85w,0.5h)}{b1}
		\fmfv{d.sh=cross,d.si=0.2h}{t}
		%\fmfv{d.sh=circle,d.fi=1,d.si=0.125h}{b1}
		%\fmfv{d.sh=circle,d.fi=1,d.si=0.125h}{b2}
		%\fmfv{d.sh=circle,d.fi=1,d.si=0.125h}{b3}
		\fmfv{d.sh=circle,d.fi=-0.5,d.si=0.175h}{b1}
		\fmfv{d.sh=circle,d.fi=-0.5,d.si=0.175h}{b2}
		\fmfv{d.sh=circle,d.fi=-0.5,d.si=0.175h}{b3}
		\fmf{plain}{i,b1,b2,b3,o}
		\fmf{dashes}{b1,t}
		\fmf{dashes}{b2,t}
		\fmf{dashes}{b3,t}
	\end{fmfgraph*}
	}
\quad + \ldots
\]
%--------------------------------------------------------------------------
\end{fmffile}

